A Deductive Verification Infrastructure for Probabilistic Programs (Extended Version)

This paper presents a quantitative program verification infrastructure for discrete probabilistic programs. Our infrastructure can be viewed as the probabilistic analogue of Boogie: its central components are an intermediate verification language (IVL) together with a real-valued logic. Our IVL provides a programming-language-style for expressing verification conditions whose validity implies the correctness of a program under investigation. As our focus is on verifying quantitative properties such as bounds on expected outcomes, expected run-times, or termination probabilities, off-the-shelf IVLs based on Boolean first-order logic do not suffice. Instead, a paradigm shift from the standard Boolean to a real-valued domain is required. Our IVL features quantitative generalizations of standard verification constructs such as assume- and assert-statements. Verification conditions are generated by a weakest-precondition-style semantics, based on our real-valued logic. We show that our verification infrastructure supports natural encodings of numerous verification techniques from the literature. With our SMT-based implementation, we automatically verify a variety of benchmarks. To the best of our knowledge, this establishes the first deductive verification infrastructure for expectation-based reasoning about probabilistic programs.

==> assets/meme.tex <==
\begin{tikzpicture}
		
\node (ert) {expected run-times};

\node[right=2cm of ert] (pc) {partial correctness};

\node[right=1.1cm of pc.east] (rpe) {expected resource consumption};

\node[below=0.2cm of ert.center] (martingales) {martingales};

\node[right=0.5cm of martingales.east] (past) {positive almost-sure termination};

\node[right=0.7cm of past.east] (ast) {almost-sure termination};

\node[below left =0.4cm of past.east] (park) {Park induction};

\node[left=1.3cm of park.west] (aert) {amortised analysis};

\node[right =1.3cm of park.east] (cwp) {conditional expected values};

\node[below =0.2cm of aert.west] (wp) {total correctness};

\node[right=1.3cm of wp.east] (kind) {k-induction};

\node[right=1.3cm of kind.east] (rpe) {probabilistic sensitivity};

\begin{scope}[on background layer]
	\node[minimum width=15cm,draw, fit=(pc)(martingales)(past)(ast)(park)(cwp)(wp)(kind)(rpe)(aert), inner sep=5pt, fill=brLightGray] (expectations) {};
\end{scope}

\node[minimum height=0.8cm,minimum width=15cm,inner sep=5pt,align=center,below=0.5cm of expectations, draw,fill=heyvlColor!60] (qivl) {\large \textbf{\textbf{Q}uantitative \textbf{I}ntermediate \textbf{V}erification \textbf{L}anguage} (\textsf{\textbf{HeyVL}})};

\node[xshift=1.75cm,minimum height=0.8cm, minimum width=3.5cm,inner sep=5pt,align=center,below=0.9cm of qivl.west, draw,fill=brLightGreen] (vcgen) { VC Generator };

\node[xshift=0.5cm,minimum height=0.8cm, minimum width=3.5cm,inner sep=5pt,align=center,right = 1.5cm of vcgen.east, draw,fill=prepostColor!60] (heylo) { Real-Valued Logic (\HeyLo) };

\node[xshift=0.75cm,minimum height=0.8cm, minimum width=3cm,inner sep=5pt,align=center,right = 1.5cm of heylo.east, draw,fill=brLightGray] (smt) { SMT Solver };
		
\draw[line width=2mm,-{Triangle[width=5mm,length=3mm]}] (expectations.south) -- (qivl);

\draw[line width=2mm,-{Triangle[width=5mm,length=3mm]}] ([xshift=-5.75cm] qivl.south) -- (vcgen);

\draw[line width=2mm,-{Triangle[width=5mm,length=3mm]}] ([xshift=-5.75cm] vcgen) -- (heylo);

\draw[line width=2mm,-{Triangle[width=5mm,length=3mm]}] ([xshift=-5.75cm] heylo) -- (smt);

\end{tikzpicture}

